NLO production of W' bosons at hadron colliders using the MC@NLO and POWHEG methods

We present a next-to-leading order (NLO) treatment of the production of a new charged heavy vector boson, generically called W', at hadron colliders via the Drell-Yan process. We fully consider the interference effects with the Standard Model W boson and allow for arbitrary chiral couplings to quarks and leptons. We present results at both leading order (LO) and NLO in QCD using the MC@NLO/Herwig++ and POWHEG methods. We derive theoretical observation curves on the mass-width plane for both the LO and NLO cases at different collider luminosities. The event generator used, Wpnlo, is fully customisable and publicly available.

==> feyndiag.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{feyndiag.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4806,3410)(2700,-4758)
\put(7351,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu$}%
}}}}
\put(7276,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell$}%
}}}}
\end{picture}%


==> interference-paper.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{interference-paper.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9090,7270)(76,-12569)
\put(826,-12511){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{i,j} (\mathrm{GeV}^{-2})$}%
}}}}
\put(2251,-9661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2\times10^5$}%
}}}}
\put(3676,-9661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4\times10^5$}%
}}}}
\put(5176,-9661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6\times10^5$}%
}}}}
\put(6601,-9661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8\times10^5$}%
}}}}
\put(8026,-9661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1\times10^6$}%
}}}}
\put(8776,-9961){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{s} (\mathrm{GeV}^{2})$}%
}}}}
\put(226,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.00010}%
}}}}
\put(151,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.00005}%
}}}}
\put( 76,-10786){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-0.00005}%
}}}}
\put(151,-12136){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-0.00010}%
}}}}
\end{picture}%


==> toyplot.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{toyplot.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12177,8591)(451,-11761)
\put(451,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{d\sigma}{dm}$}%
}}}}
\put(11401,-11761){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}m}%
}}}}
\end{picture}%

